Decentralised Semi-supervised Onboard Learning for Scene Classification in Low-Earth Orbit

Onboard machine learning on the latest satellite hardware offers the potential for significant savings in communication and operational costs. We showcase the training of a machine learning model on a satellite constellation for scene classification using semi-supervised learning while accounting for operational constraints such as temperature and limited power budgets based on satellite processor benchmarks of the neural network. We evaluate mission scenarios employing both decentralised and federated learning approaches. All scenarios achieve convergence to high accuracy (around 91% on EuroSAT RGB dataset) within a one-day mission timeframe.

==> data/constraints_geostat.tex <==
\begin{tikzpicture}

\begin{axis}[
 ylabel ={},
   yticklabels = none,
  axis y line*=none,
  ymin=295, ymax=325,
  xmin=0, xmax=14.34,
  restrict y to domain=295:325, 
  xlabel=orbital revolutions,
  %ylabel=temperature [K],
]
    \addplot[blue, thick, solid, mark=none] table [x index = {0}, y index={1}, col sep=comma]
    {./data/FL_geostat_paseos_data.csv}; 
  %  \addplot[dashed, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
  %  {./data/FL_geostat_paseos_data.csv}; 
  %  \addplot[dashed, solid, mark=none] table [x index = {0}, y index={3}, col sep=comma]
  %  {./data/FL_geostat_paseos_data.csv}; 
    \addplot[blue, dashed, mark=none] table [x index = {0}, y index={7}, col sep=comma]
    {./data/FL_geostat_paseos_data.csv}; 

\end{axis}

\begin{axis}[
  ylabel style={red},
  yticklabel style={red},
  axis y line*=right,
  axis x line=none,
  ymin=0.15, ymax=0.55,
    xmin=0, xmax=14.34,
  restrict y to domain=0.15:0.55, 
  ylabel=state of charge
]
    \addplot[red, thick, solid, mark=none] table [x index = {0}, y index={4}, col sep=comma]
    {./data/FL_geostat_paseos_data.csv}; 
   % \addplot[dashed, solid, mark=none] table [x index = {0}, y index={5}, col sep=comma]
   % {./data/FL_geostat_paseos_data.csv}; 
   % \addplot[dashed, solid, mark=none] table [x index = {0}, y index={6}, col sep=comma]
  %  {./data/FL_geostat_paseos_data.csv}; 
    \addplot[red, dashed, mark=none] table [x index = {0}, y index={8}, col sep=comma]
    {./data/FL_geostat_paseos_data.csv}; 

\end{axis}

\end{tikzpicture}




==> data/constraints_ground.tex <==
\begin{tikzpicture}

\begin{axis}[
  ylabel style={blue},
  yticklabel style={blue},
  axis y line*=left,
  ymin=295, ymax=325,
  xmin=0, xmax=14.34,
  restrict y to domain=295:325, 
  xlabel=orbital revolutions,
  ylabel={temperature [K]}
]
    \addplot[blue, thick, solid, mark=none] table [x index = {0}, y index={1}, col sep=comma]
    {./data/FL_ground_paseos_data.csv}; 
 %   \addplot[dashed, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
 %   {./data/FL_ground_paseos_data.csv}; 
  %  \addplot[dashed, solid, mark=none] table [x index = {0}, y index={3}, col sep=comma]
  %  {./data/FL_ground_paseos_data.csv}; 
    \addplot[blue, dashed, mark=none] table [x index = {0}, y index={7}, col sep=comma]
    {./data/FL_ground_paseos_data.csv}; 

\end{axis}

\begin{axis}[
  ylabel ={},
  yticklabels =none,
  axis y line*=right,
  axis x line=none,
  ymin=0.15, ymax=0.55,
    xmin=0, xmax=14.34,
  restrict y to domain=0.15:0.55, 
]
    \addplot[red, thick, solid, mark=none] table [x index = {0}, y index={4}, col sep=comma]
    {./data/FL_ground_paseos_data.csv}; 
   % \addplot[dashed, solid, mark=none] table [x index = {0}, y index={5}, col sep=comma]
   % {./data/FL_ground_paseos_data.csv}; 
   % \addplot[dashed, solid, mark=none] table [x index = {0}, y index={6}, col sep=comma]
   % {./data/FL_ground_paseos_data.csv}; 
    \addplot[red, dashed, mark=none] table [x index = {0}, y index={8}, col sep=comma]
    {./data/FL_ground_paseos_data.csv}; 

\end{axis}

\end{tikzpicture}



==> data/constraints_swarm.tex <==
\begin{tikzpicture}

\begin{axis}[
 ylabel ={},
  yticklabels = none,
  axis y line*=none,
  ymin=295, ymax=325,
  xmin=0, xmax=14.34,
  restrict y to domain=295:325, 
  xlabel=orbital revolutions,
%  ylabel=temperature [K],
]
    \addplot[blue, thick, solid, mark=none] table [x index = {0}, y index={1}, col sep=comma]
    {./data/Swarm_paseos_data.csv}; 
 %   \addplot[dashed, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
 %   {./data/Swarm_paseos_data.csv}; 
 %   \addplot[dashed, solid, mark=none] table [x index = {0}, y index={3}, col sep=comma]
 %   {./data/Swarm_paseos_data.csv}; 
    \addplot[blue, dashed, mark=none] table [x index = {0}, y index={7}, col sep=comma]
    {./data/Swarm_paseos_data.csv}; 

\end{axis}

\begin{axis}[
 ylabel ={},
   yticklabels = none,
  axis y line*=right,
  axis x line=none,
  ymin=0.15, ymax=0.55,
    xmin=0, xmax=14.34,
  restrict y to domain=0.15:0.55, 
  %ylabel=state of charge
]
    \addplot[red, thick, solid, mark=none] table [x index = {0}, y index={4}, col sep=comma]
    {./data/Swarm_paseos_data.csv}; 
 %   \addplot[dashed, solid, mark=none] table [x index = {0}, y index={5}, col sep=comma]
 %   {./data/Swarm_paseos_data.csv}; 
 %   \addplot[dashed, solid, mark=none] table [x index = {0}, y index={6}, col sep=comma]
 %   {./data/Swarm_paseos_data.csv}; 
    \addplot[red, dashed, mark=none] table [x index = {0}, y index={8}, col sep=comma]
    {./data/Swarm_paseos_data.csv}; 

\end{axis}

\end{tikzpicture}

==> data/fl_geostat.tex <==
\begin{tikzpicture}
\begin{axis}
    [
    grid = both, 
    grid style={dotted,draw=black!90},
    tick label style={/pgf/number format/fixed},
    xmode = linear, 
    ymode = linear, 
    ymax = 1, 
    ymin = 0.5, 
    xmax = 14.34, 
    xmin = 0, 
    xlabel =  orbital revolutions, 
    ylabel =  top-1 accuracy, 
    cycle list name=exotic,
    ]

    \addplot[thick, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
    {./data/FL_geostatnode0_accuracy.csv}; 
    \addplot+[thick, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
    {./data/FL_geostatnode1_accuracy.csv}; 
    \addplot+[thick, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
    {./data/FL_geostatnode2_accuracy.csv}; 
    \addplot+[thick, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
    {./data/FL_geostatnode3_accuracy.csv}; 
    \addplot+[thick, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
    {./data/FL_geostatnode4_accuracy.csv}; 
    \addplot+[thick, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
    {./data/FL_geostatnode5_accuracy.csv}; 
    \addplot+[thick, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
    {./data/FL_geostatnode6_accuracy.csv}; 
    \addplot+[thick, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
    {./data/FL_geostatnode7_accuracy.csv}; 
\end{axis}
\end{tikzpicture}
    


==> data/fl_ground.tex <==
\begin{tikzpicture}
\begin{axis}
[
    grid = both, 
    grid style={dotted,draw=black!90},
    tick label style={/pgf/number format/fixed},
    xmode = linear, 
    ymode = linear, 
    ymax = 1, 
    ymin = 0.5, 
    xmax = 14.34, 
    xmin = 0, 
    xlabel =  orbital revolutions, 
    ylabel =  top-1 accuracy, 
    cycle list name=exotic,
]

        
    \addplot[thick, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
    {./data/FL_groundnode0_accuracy.csv}; 
    \addplot+[thick, solid,mark=none] table [x index = {0}, y index={2}, col sep=comma]
    {./data/FL_groundnode1_accuracy.csv}; 
    \addplot+[thick, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
    {./data/FL_groundnode2_accuracy.csv}; 
    \addplot+[thick, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
    {./data/FL_groundnode3_accuracy.csv}; 
    \addplot+[thick, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
    {./data/FL_groundnode4_accuracy.csv}; 
    \addplot+[thick, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
    {./data/FL_groundnode5_accuracy.csv}; 
    \addplot+[thick, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
    {./data/FL_groundnode6_accuracy.csv}; 
    \addplot+[thick, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
    {./data/FL_groundnode7_accuracy.csv}; 
\end{axis}
\end{tikzpicture}

==> data/labels_vs_acc.tex <==
\begin{tikzpicture}


\begin{axis}
[
    grid = both, 
    grid style={dotted,draw=black!90},
    tick label style={/pgf/number format/fixed},
    xmode = log, 
    ymode = linear, 
    ymax = 1, 
    ymin = 0.5, 
    xmax = 100, 
    xmin = 1, 
    xlabel =  number of labeled examples per class, 
    ylabel =  top-1 accuracy, 
    cycle list name=exotic,
    xtick = {1,2,3,4,5,10,50,100},
    xticklabels={1,2,3,4,5,10,50,100},
    legend style={at={(0.5,0.1)},anchor=west}
]

    \addplot[color=red, thick, solid, mark=*] table [ x=l, y=acc, col sep=comma] {msmatch.csv};
        \addplot[color=blue, thick, solid, mark=*] table [x index = {0}, y index={1}, col sep=comma]
    {./data/Swarm_labels_vs_acc.csv}; 

    \addlegendentry{\small Centralized \cite{Gomez21}}
        \addlegendentry{\small \textsc{Swarm}}
\end{axis}

\end{tikzpicture}

==> data/swarm.tex <==
\begin{tikzpicture}
\begin{axis}
    [
    grid = both, 
    grid style={dotted,draw=black!90},
    tick label style={/pgf/number format/fixed},
    xmode = linear, 
    ymode = linear, 
    ymax = 1, 
    ymin = 0.5, 
    xmax = 14.34, 
    xmin = 0, 
    xlabel =  orbital revolutions, 
    ylabel =  top-1 accuracy, 
    cycle list name=exotic,
    ]

    \addplot[thick, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
    {./data/Swarmnode0_accuracy.csv}; 
    \addplot+[thick, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
    {./data/Swarmnode1_accuracy.csv}; 
    \addplot+[thick, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
    {./data/Swarmnode2_accuracy.csv}; 
    \addplot+[thick, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
    {./data/Swarmnode3_accuracy.csv}; 
    \addplot+[thick, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
    {./data/Swarmnode4_accuracy.csv}; 
    \addplot+[thick, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
    {./data/Swarmnode5_accuracy.csv}; 
    \addplot+[thick, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
    {./data/Swarmnode6_accuracy.csv}; 
    \addplot+[thick, solid, mark=none] table [x index = {0}, y index={2}, col sep=comma]
    {./data/Swarmnode7_accuracy.csv}; 
\end{axis}

\end{tikzpicture}
